Instrumental Variable Estimation of Marginal Structural Mean Models for Time-Varying Treatment

Robins 1997 introduced marginal structural models (MSMs), a general class of counterfactual models for the joint effects of time-varying treatment regimes in complex longitudinal studies subject to time-varying confounding. In his work, identification of MSM parameters is established under a sequential randomization assumption (SRA), which rules out unmeasured confounding of treatment assignment over time. We consider sufficient conditions for identification of the parameters of a subclass, Marginal Structural Mean Models (MSMMs), when sequential randomization fails to hold due to unmeasured confounding, using instead a time-varying instrumental variable. Our identification conditions require that no unobserved confounder predicts compliance type for the time-varying treatment. We describe a simple weighted estimator and examine its finite-sample properties in a simulation study. We apply the proposed estimator to examine the effect of delivery hospital on neonatal survival probability.

==> full_dag_tikz.tex <==
\begin{tikzpicture}
    \def\Ax{2}
    \def\Ay{0}
    \def\offset{2.5}
    \def\Bx{\Ax+5}
    \def\By{\Ay}
    \node[shape=circle,draw=black] (A1) at (\Ax,\Ay) {$A_1$};
    \node[shape=circle,draw=black,fill=lightgray] (U1) at (\Ax-\offset,\Ay+\offset/1.5) {$U_1$};
    \node[shape=circle,draw=black] (L1) at (\Ax-\offset,\Ay-\offset/1.5) {$L_1$};
    \node[shape=circle,draw=black] (Z1) at (\Ax,\Ay-1.4*\offset) {$Z_1$};
    \node[shape=circle,draw=black] (A2) at (\Bx,\By) {$A_2$};
    \node[shape=circle,draw=black,fill=lightgray] (U2) at (\Bx-\offset,\By+\offset/1.5) {$U_2$};
    \node[shape=circle,draw=black] (Z2) at (\Bx,\By-1.4*\offset) {$Z_2$};
    \node[shape=circle,draw=black] (L2) at (\Bx-\offset,\By-\offset/1.5) {$L_2$};
    \node[shape=circle,draw=black] (Y) at (\Bx+3,\By) {$Y$};

    \draw [-latex] (U1) to (A1);
    \draw [-latex] (L1) to (A1);
    \draw [-latex] (U2) to (A2);
    \draw [-latex] (L2) to (A2);
    \draw [-latex] (Z1) to (A1);
    \draw [-latex] (Z2) to (A2);
    \draw [-latex] (Z1) to (Z2);
    \draw [-latex] (A1) to (A2);

    % \draw [-latex] (L1) to (U1);
    % \draw [-latex] (U1) to (L1);


    \draw [-latex] (L1) to (Z1);
    \draw [-latex] (L1) to (Z1);
    \draw [-latex] (L1) to (Z2);
    \draw [-latex] (L1) to [bend left=0] (L2);
    \draw [-latex] (L1) to [bend right=15] (U2);
    \draw [-latex] (L1) to [bend left=0] (A2);
    \draw [-latex] (U1) to [bend left=0] (U2);
    \draw [-latex] (U1) to [bend left=15] (L2);
    \draw [-latex] (U1) to [bend left=0] (A2);

    \draw [-latex] (L1) to [bend right=25] (Y);
    \draw [-latex] (L2) to [bend right=0] (Y);
    \draw [-latex] (U1) to [bend left=25] (Y);
    \draw [-latex] (U2) to [bend left=0] (Y);
    \draw [-latex] (A2) to [bend left=0] (Y);
    \draw [-latex] (A2) to [bend left=0] (Y);
    \draw [-latex] (A1) to [bend left=13] (Y);
    \draw [-latex] (A1) to (L2);
    \draw [-latex] (A1) to (U2);
    
    
    % \draw [-latex] (L1) to [bend left=0    ] (U2);
    % \draw [-latex] (L1) to [bend left=0] (L2);
    % \draw [-latex] (L1) to [bend right=10] (A2);
    % % \draw [-latex] (L1) to [bend left=10] (L2);
    % \draw [-latex] (A1) to [bend left=10] (U2);
    % \draw [-latex] (A1) to [bend left=0] (Z2);
    % \draw [-latex] (A1) to [bend right=10] (L2);
    % \draw [-latex] (A1) to [bend right=10] (A2);
    % \draw [-latex] (A1) to [bend right=10] (L2);
    % \draw [-latex] (Z1) to [bend left=0] (A1);
    % \draw [-latex] (Z2) to [bend left=0] (A2);
    % % \draw [-latex] (Z1) to [bend right=10] (L2);
    % \draw [-latex] (Z1) to [bend right=0] (A2);
    % % \draw [-latex] (Z0) to [bend right=10] (L2);
    % \draw [-latex] (Z0) to [bend right=0] (Z2);

    % \draw [-latex] (L0) to [bend left=25] (Y);
    % \draw [-latex] (L2) to [bend left=30] (Y);
    % \draw [-latex] (U0) to [bend left=35] (Y);
    % \draw [-latex] (U2) to [bend left=0] (Y);
    

    % \draw [-latex] (\Bx+2.8,\By) to [bend left=0] (Y);
    % \draw [-latex] (\Bx+2.8,\By+.4) to [bend left=0] (Y);
    % \draw [-latex] (\Bx+2.8,\By-.4) to [bend left=0] (Y);
    % \draw [-latex] (A2) to (\Bx+1.3,\By);

  \end{tikzpicture}

==> markov_dag_IV_2_tikz.tex <==
% \begin{tikzpicture}
%   \def\Tx{0}
%   \def\Ty{0}
%   \def\offset{2.5}
%   \def\Ux{\Tx+2*\offset}
%   \def\Uy{\Ty}

%   \node[shape=circle,draw=black] (L1) at (\Tx,\Ty) {$L_1$};
%   \node[shape=circle,draw=black] (AL1) at (\Tx+\offset,\Ty) {$A_1^L$};
%   \node[shape=circle,draw=black] (L2) at (\Ux,\Uy) {$L_2$};
%   \node[shape=circle,draw=black] (AL2) at (\Ux+\offset,\Uy) {$A_2^L$};
%   \draw [-latex] (L1) to [bend left=0] (AL1);
%   \draw [-latex] (AL1) to [bend left=0] (L2);
%   \draw [-latex] (L2) to [bend left=0] (AL2);
%   \draw [-latex] (L1) to [bend left=0] (AL1);
%   \node[shape=circle,draw=black] (Y) at (\Ux+2.2*\offset,0) {$Y$};
%   \draw [-latex] (L1) to [bend left=25] (Y);
%   \draw [-latex] (L2) to [bend left=25] (Y);
%   \draw [-latex] (AL1) to [bend left=25] (Y);
%   \draw [-latex] (AL2) to [bend left=0] (Y);
%   \node[below] at ({\Tx+\offset+(\Ux-\offset)/2},\Ty-.2) {$p_{AL}$};  
%   \node[below] at (\Ux+\offset/2,\Ty-.2) {$p_{LA}$};  


% \end{tikzpicture}


  \begin{tikzpicture}
  \def\Tx{0}
  \def\Ty{0}
  \def\offset{2.5}
  \def\Ux{\Tx+2*\offset}
  \def\Uy{\Ty}
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (L1) at (\Tx,\Ty) {$L_t$};
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (AL1) at (\Tx+\offset,\Ty) {$A^L_t$};
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (L2) at (\Ux,\Uy) {$L_{t+1}$};
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (AL2) at (\Ux+\offset,\Uy) {$A^L_{t+1}$};

  \draw [-latex] (L1) to [bend left=0] (AL1);
  \draw [-latex] (AL1) to [bend left=0] (L2);
  \draw [-latex] (L2) to [bend left=0] (AL2);
  \draw [-latex] (L1) to [bend left=0] (AL1);
  \draw [] (AL2) to (\Ux+2*\offset-\offset/3,\Uy);
  \node[right] at (\Ux+2*\offset-\offset/3,\Uy) {$\ldots$};
  \draw [-latex] (\Tx-2/3*\offset,\Ty) to (L1);
  \node[left] at (\Tx-2/3*\offset,\Ty) {$\ldots$};

  \node[below] at ({\Tx+\offset+(\Ux-\offset)/2},\Ty-.2) {$p_{AL}$};  
  \node[below] at (\Ux+\offset/2,\Ty-.2) {$p_{LA}$};  

  % repeat for U nodes
  \def\Ty{-3}
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt,fill=lightgray] (U1) at (\Tx,\Ty) {$U_t$};
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (AU1) at (\Tx+\offset,\Ty) {$A^U_t$};
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt,fill=lightgray] (U2) at (\Ux,\Uy) {$U_{t+1}$};
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (AU2) at (\Ux+\offset,\Uy) {$A^U_{t+1}$};

  \draw [-latex] (U1) to [bend left=0] (AU1);
  \draw [-latex] (AU1) to [bend left=0] (U2);
  \draw [-latex] (U2) to [bend left=0] (AU2);
  \draw [-latex] (U1) to [bend left=0] (AU1);
  \draw [] (AU2) to (\Ux+2*\offset-\offset/3,\Uy);
  \node[right] at (\Ux+2*\offset-\offset/3,\Uy) {$\ldots$};
  \draw [-latex] (\Tx-2/3*\offset,\Ty) to (U1);
  \node[left] at (\Tx-2/3*\offset,\Ty) {$\ldots$};

  \node[below] at ({\Tx+\offset+(\Ux-\offset)/2},\Ty-.2) {$p_{AU}$};  
  \node[below] at (\Ux+\offset/2,\Ty-.2) {$p_{UA}$};  

  % mixing parameter
  \node (q1) at (\Tx+\offset,\Ty/2) {q};
  \draw[dotted] (q1) to (AL1);
  \draw[dotted] (q1) to (AU1);
  \node (q2) at (\Ux+\offset,\Ty/2) {q};
  \draw[dotted] (q2) to (AL2);
  \draw[dotted] (q2) to (AU2);

\end{tikzpicture}


==> markov_dag_IV_no_Y_tikz.tex <==
% \begin{tikzpicture}
%   \def\Tx{0}
%   \def\Ty{0}
%   \def\offset{2.5}
%   \def\Ux{\Tx+2*\offset}
%   \def\Uy{\Ty}
%   \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (L1) at (\Tx,\Ty) {$L_t$};
%   \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (A1) at (\Tx+\offset,\Ty) {$A_t$};
%   \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (L2) at (\Ux,\Uy) {$L_{t+1}$};
%   \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (A2) at (\Ux+\offset,\Uy) {$A_{t+1}$};

%   \draw [-latex] (L1) to [bend left=0] (A1);
%   % \draw [-latex] (L1) to [bend left=25] (L2);
%   % \draw [-latex] (L1) to [bend left=25] (A2);
%   \draw [-latex] (A1) to [bend left=0] (L2);
%   % \draw [-latex] (A1) to [bend left=25] (A2);
%   \draw [-latex] (L2) to [bend left=0] (A2);
%   \draw [-latex] (L1) to [bend left=0] (A1);
%   \draw [] (A2) to (\Ux+2*\offset-\offset/3,\Uy);
%   \node[right] at (\Ux+2*\offset-\offset/3,\Uy) {$\ldots$};
%   \draw [-latex] (\Tx-2/3*\offset,\Ty) to (L1);
%   \node[left] at (\Tx-2/3*\offset,\Ty) {$\ldots$};

%   % \node[shape=circle,draw=black] (Y) at (\Ux+2.2*\offset,0) {$Y$};

%   % \draw [-latex] (L1) to [bend left=25] (Y);
%   % % \draw [-latex] (A1) to [bend left=25] (Y);
%   % \draw [-latex] (L2) to [bend left=25] (Y);
%   % \draw [-latex] (A1) to [bend left=25] (Y);
%   % \draw [-latex] (A2) to [bend left=0] (Y);

%   \node[below] at ({\Tx+\offset+(\Ux-\offset)/2},\Ty-.2) {$p_{AL}$};  
%   \node[below] at (\Ux+\offset/2,\Ty-.2) {$p_{LA}$};  
% \end{tikzpicture}

\begin{tikzpicture}
  \def\Tx{0}
  \def\Ty{0}
  \def\offset{2.5}
  \def\Ux{\Tx+2*\offset}
  \def\Uy{\Ty}
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (L1) at (\Tx,\Ty-\offset*2/3) {$L_t$};
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt,fill=lightgray] (U1) at (\Tx,\Ty+\offset*2/3) {$U_t$};
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (A1) at (\Tx+\offset,\Ty) {$A_t$};
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (L2) at (\Ux,\Uy-\offset*2/3) {$L_{t+1}$};
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt,fill=lightgray] (U2) at (\Ux,\Uy+\offset*2/3) {$U_{t+1}$};
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (A2) at (\Ux+\offset,\Uy) {$A_{t+1}$};
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (Z2) at (\Ux+\offset,\Uy-\offset) {$Z_{t+1}$};

  \draw [-latex] (L1) to [bend left=0] (A1);
  \draw [-latex] (U1) to [bend left=0] (A1);
  \draw [-latex] (A1) to [bend left=0] (L2);
  \draw [-latex] (A1) to [bend left=0] (U2);
  \draw [-latex] (L2) to [bend left=0] (A2);
  \draw [-latex] (U2) to [bend left=0] (A2);
  \draw [-latex] (L1) to [bend left=0] (A1);
  % \draw [] (A2) to (\Ux+2*\offset-\offset/3,\Uy);
  \node[right] at (\Ux+2*\offset-\offset/3,\Uy) {$\ldots$};
  \draw [-latex] (\Tx-\offset*2/3,\Ty-\offset*2/3+\offset*2/3*2/3) to (L1);
  \draw [-latex] (\Tx-\offset*2/3,\Ty+\offset*2/3-\offset*2/3*2/3) to (U1);
  \node[left] at (\Tx-\offset*2/3,\Ty) {$\ldots$};
  \draw [] (A2) to (\Ux+\offset+2/3*\offset,\Uy+2/3*\offset*2/3);
  \draw [] (A2) to (\Ux+\offset+2/3*\offset,\Uy-2/3*\offset*2/3);

  \node[below] at ({\Tx+\offset+(\Ux-\offset)/2+.2},\Ty-.2) {$p_{L}$};  
  \node[below] at (\Ux+\offset/2-.2,\Ty-.2) {$p_{L}$};
  \node[below] at ({\Tx+\offset+(\Ux-\offset)/2+.2},\Ty+.7) {$p_{U}$};  
  \node[below] at (\Ux+\offset/2-.2,\Ty+.7) {$p_{U}$};

\end{tikzpicture}

% \begin{tikzpicture}
%   \def\Ax{0}
%   \def\Ay{0}
%   \def\offset{2}
%   \def\Bx{\Ax+5}
%   \def\By{\Ay}
%   \node[shape=circle,draw=black] (A0) at (\Ax,\Ay) {$A(j)$};
%   \node[shape=circle,draw=black] (L0) at (\Ax-\offset,\Ay) {$L(j)$};
%   \node[shape=circle,draw=black,font=\tiny] (A1) at (\Bx,\By) {$A(j+1)$};
%   \node[shape=circle,draw=black,font=\tiny] (L1) at
%   (\Bx-\offset,\By) {$L(j+1)$};

%   \draw [-latex] (L0) to [bend left=0] (A0);
%   \draw [-latex] (L0) to [bend left=30] (L1);
%   \draw [-latex] (L0) to [bend left=30] (A1);
%   \draw [-latex] (A0) to [bend left=0] (L1);
%   \draw [-latex] (A0) to [bend left=30] (A1);
%   \draw [-latex] (L1) to [bend left=0] (A1);
%   \draw [-latex] (L0) to [bend left=0] (A0);

%   % \draw[->]  (\Ax-3,\Ay) -- (L0);
  
%   \node at (\Ax-4,0) {. . . };
%   \node at (\Bx+1.8,0) {. . . };

%   \node[shape=circle,draw=black] (Y) at (\Bx+3.2,0) {$Y$};
%   \draw [-latex] (\Bx+2.5,.5) to (Y);
%   \draw [-latex] (\Bx+2.4,.4) to (Y);
%   \draw [-latex] (\Bx+2.3,.3) to (Y);
%   \draw [-latex] (\Bx+2.25,.2) to (Y);
% \end{tikzpicture}


==> markov_dag_IV_tikz.tex <==
\begin{tikzpicture}
    \def\Ax{2}
    \def\Ay{0}
    \def\offset{2.5}
    \def\Bx{\Ax+5}
    \def\By{\Ay}
    \node[shape=circle,draw=black] (A1) at (\Ax,\Ay) {$A_1$};
    \node[shape=circle,draw=black,fill=lightgray] (U1) at (\Ax-\offset,\Ay+\offset/1.5) {$U_1$};
    \node[shape=circle,draw=black] (L1) at (\Ax-\offset,\Ay-\offset/1.5) {$L_1$};
    \node[shape=circle,draw=black] (Z1) at (\Ax,\Ay-1.4*\offset) {$Z_1$};
    \node[shape=circle,draw=black] (A2) at (\Bx,\By) {$A_2$};
    \node[shape=circle,draw=black,fill=lightgray] (U2) at (\Bx-\offset,\By+\offset/1.5) {$U_2$};
    \node[shape=circle,draw=black] (Z2) at (\Bx,\By-1.4*\offset) {$Z_2$};
    \node[shape=circle,draw=black] (L2) at (\Bx-\offset,\By-\offset/1.5) {$L_2$};
    \node[shape=circle,draw=black] (Y) at (\Bx+3,\By) {$Y$};

    \draw [-latex] (U1) to (A1);
    \draw [-latex] (L1) to (A1);
    \draw [-latex] (U2) to (A2);
    \draw [-latex] (L2) to (A2);
    \draw [-latex] (Z1) to (A1);
    \draw [-latex] (Z2) to (A2);
    % \draw [-latex] (Z1) to (Z2);
    % \draw [-latex] (A1) to (A2);
    \draw [-latex] (A1) to (L2);
    \draw [-latex] (A1) to (U2);


    % \draw [-latex] (L1) to (Z1);
    % \draw [-latex] (L1) to (Z1);
    % \draw [-latex] (L1) to (Z2);
    % \draw [-latex] (L1) to [bend left=0] (L2);
    % \draw [-latex] (L1) to [bend right=15] (U2);
    % \draw [-latex] (L1) to [bend left=0] (A2);
    % \draw [-latex] (U1) to [bend left=0] (U2);
    % \draw [-latex] (U1) to [bend left=15] (L2);
    % \draw [-latex] (U1) to [bend left=0] (A2);

    \draw [-latex] (L1) to [bend right=25] (Y);
    \draw [-latex] (L2) to [bend right=0] (Y);
    \draw [-latex] (U1) to [bend left=25] (Y);
    \draw [-latex] (U2) to [bend left=0] (Y);
    \draw [-latex] (A2) to [bend left=0] (Y);
    \draw [-latex] (A2) to [bend left=0] (Y);
    
    
    % \draw [-latex] (L1) to [bend left=0    ] (U2);
    % \draw [-latex] (L1) to [bend left=0] (L2);
    % \draw [-latex] (L1) to [bend right=10] (A2);
    % % \draw [-latex] (L1) to [bend left=10] (L2);
    % \draw [-latex] (A1) to [bend left=10] (U2);
    % \draw [-latex] (A1) to [bend left=0] (Z2);
    % \draw [-latex] (A1) to [bend right=10] (L2);
    % \draw [-latex] (A1) to [bend right=10] (A2);
    % \draw [-latex] (A1) to [bend right=10] (L2);
    % \draw [-latex] (Z1) to [bend left=0] (A1);
    % \draw [-latex] (Z2) to [bend left=0] (A2);
    % % \draw [-latex] (Z1) to [bend right=10] (L2);
    % \draw [-latex] (Z1) to [bend right=0] (A2);
    % % \draw [-latex] (Z0) to [bend right=10] (L2);
    % \draw [-latex] (Z0) to [bend right=0] (Z2);

    % \draw [-latex] (L0) to [bend left=25] (Y);
    % \draw [-latex] (L2) to [bend left=30] (Y);
    % \draw [-latex] (U0) to [bend left=35] (Y);
    % \draw [-latex] (U2) to [bend left=0] (Y);
    

    % \draw [-latex] (\Bx+2.8,\By) to [bend left=0] (Y);
    % \draw [-latex] (\Bx+2.8,\By+.4) to [bend left=0] (Y);
    % \draw [-latex] (\Bx+2.8,\By-.4) to [bend left=0] (Y);
    % \draw [-latex] (A2) to (\Bx+1.3,\By);

  \end{tikzpicture}

==> markov_dag_SRA_no_Y_tikz.tex <==
\begin{tikzpicture}
  \def\Tx{0}
  \def\Ty{0}
  \def\offset{2.5}
  \def\Ux{\Tx+2*\offset}
  \def\Uy{\Ty}
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (L1) at (\Tx,\Ty) {$L_t$};
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (A1) at (\Tx+\offset,\Ty) {$A_t$};
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (L2) at (\Ux,\Uy) {$L_{t+1}$};
  \node[shape=circle,draw=black,minimum size=10mm,inner sep=0pt] (A2) at (\Ux+\offset,\Uy) {$A_{t+1}$};

  \draw [-latex] (L1) to [bend left=0] (A1);
  % \draw [-latex] (L1) to [bend left=25] (L2);
  % \draw [-latex] (L1) to [bend left=25] (A2);
  \draw [-latex] (A1) to [bend left=0] (L2);
  % \draw [-latex] (A1) to [bend left=25] (A2);
  \draw [-latex] (L2) to [bend left=0] (A2);
  \draw [-latex] (L1) to [bend left=0] (A1);
  \draw [] (A2) to (\Ux+2*\offset-\offset/3,\Uy);
  \node[right] at (\Ux+2*\offset-\offset/3,\Uy) {$\ldots$};
  \draw [-latex] (\Tx-2/3*\offset,\Ty) to (L1);
  \node[left] at (\Tx-2/3*\offset,\Ty) {$\ldots$};

  % \node[shape=circle,draw=black] (Y) at (\Ux+2.2*\offset,0) {$Y$};

  % \draw [-latex] (L1) to [bend left=25] (Y);
  % % \draw [-latex] (A1) to [bend left=25] (Y);
  % \draw [-latex] (L2) to [bend left=25] (Y);
  % \draw [-latex] (A1) to [bend left=25] (Y);
  % \draw [-latex] (A2) to [bend left=0] (Y);

  \node[below] at ({\Tx+\offset+(\Ux-\offset)/2},\Ty-.2) {$p_{AL}$};  
  \node[below] at (\Ux+\offset/2,\Ty-.2) {$p_{LA}$};  
\end{tikzpicture}


% \begin{tikzpicture}
%   \def\Ax{0}
%   \def\Ay{0}
%   \def\offset{2}
%   \def\Bx{\Ax+5}
%   \def\By{\Ay}
%   \node[shape=circle,draw=black] (A0) at (\Ax,\Ay) {$A(j)$};
%   \node[shape=circle,draw=black] (L0) at (\Ax-\offset,\Ay) {$L(j)$};
%   \node[shape=circle,draw=black,font=\tiny] (A1) at (\Bx,\By) {$A(j+1)$};
%   \node[shape=circle,draw=black,font=\tiny] (L1) at
%   (\Bx-\offset,\By) {$L(j+1)$};

%   \draw [-latex] (L0) to [bend left=0] (A0);
%   \draw [-latex] (L0) to [bend left=30] (L1);
%   \draw [-latex] (L0) to [bend left=30] (A1);
%   \draw [-latex] (A0) to [bend left=0] (L1);
%   \draw [-latex] (A0) to [bend left=30] (A1);
%   \draw [-latex] (L1) to [bend left=0] (A1);
%   \draw [-latex] (L0) to [bend left=0] (A0);

%   % \draw[->]  (\Ax-3,\Ay) -- (L0);
  
%   \node at (\Ax-4,0) {. . . };
%   \node at (\Bx+1.8,0) {. . . };

%   \node[shape=circle,draw=black] (Y) at (\Bx+3.2,0) {$Y$};
%   \draw [-latex] (\Bx+2.5,.5) to (Y);
%   \draw [-latex] (\Bx+2.4,.4) to (Y);
%   \draw [-latex] (\Bx+2.3,.3) to (Y);
%   \draw [-latex] (\Bx+2.25,.2) to (Y);
% \end{tikzpicture}


==> markov_dag_SRA_tikz.tex <==
\begin{tikzpicture}
  \def\Tx{0}
  \def\Ty{0}
  \def\offset{2.5}
  \def\Ux{\Tx+2*\offset}
  \def\Uy{\Ty}
  \node[shape=circle,draw=black] (L1) at (\Tx,\Ty) {$L_1$};
  \node[shape=circle,draw=black] (A1) at (\Tx+\offset,\Ty) {$A_1$};
  \node[shape=circle,draw=black] (L2) at (\Ux,\Uy) {$L_2$};
  \node[shape=circle,draw=black] (A2) at (\Ux+\offset,\Uy) {$A_2$};

  \draw [-latex] (L1) to [bend left=0] (A1);
  % \draw [-latex] (L1) to [bend left=25] (L2);
  % \draw [-latex] (L1) to [bend left=25] (A2);
  \draw [-latex] (A1) to [bend left=0] (L2);
  % \draw [-latex] (A1) to [bend left=25] (A2);
  \draw [-latex] (L2) to [bend left=0] (A2);
  \draw [-latex] (L1) to [bend left=0] (A1);

  \node[shape=circle,draw=black] (Y) at (\Ux+2.2*\offset,0) {$Y$};

  \draw [-latex] (L1) to [bend left=25] (Y);
  % \draw [-latex] (A1) to [bend left=25] (Y);
  \draw [-latex] (L2) to [bend left=25] (Y);
  \draw [-latex] (A1) to [bend left=25] (Y);
  \draw [-latex] (A2) to [bend left=0] (Y);

  \node[below] at ({\Tx+\offset+(\Ux-\offset)/2},\Ty-.2) {$p_{AL}$};  
  \node[below] at (\Ux+\offset/2,\Ty-.2) {$p_{LA}$};  
\end{tikzpicture}


% \begin{tikzpicture}
%   \def\Ax{0}
%   \def\Ay{0}
%   \def\offset{2}
%   \def\Bx{\Ax+5}
%   \def\By{\Ay}
%   \node[shape=circle,draw=black] (A0) at (\Ax,\Ay) {$A(j)$};
%   \node[shape=circle,draw=black] (L0) at (\Ax-\offset,\Ay) {$L(j)$};
%   \node[shape=circle,draw=black,font=\tiny] (A1) at (\Bx,\By) {$A(j+1)$};
%   \node[shape=circle,draw=black,font=\tiny] (L1) at
%   (\Bx-\offset,\By) {$L(j+1)$};

%   \draw [-latex] (L0) to [bend left=0] (A0);
%   \draw [-latex] (L0) to [bend left=30] (L1);
%   \draw [-latex] (L0) to [bend left=30] (A1);
%   \draw [-latex] (A0) to [bend left=0] (L1);
%   \draw [-latex] (A0) to [bend left=30] (A1);
%   \draw [-latex] (L1) to [bend left=0] (A1);
%   \draw [-latex] (L0) to [bend left=0] (A0);

%   % \draw[->]  (\Ax-3,\Ay) -- (L0);
  
%   \node at (\Ax-4,0) {. . . };
%   \node at (\Bx+1.8,0) {. . . };

%   \node[shape=circle,draw=black] (Y) at (\Bx+3.2,0) {$Y$};
%   \draw [-latex] (\Bx+2.5,.5) to (Y);
%   \draw [-latex] (\Bx+2.4,.4) to (Y);
%   \draw [-latex] (\Bx+2.3,.3) to (Y);
%   \draw [-latex] (\Bx+2.25,.2) to (Y);
% \end{tikzpicture}


==> sra_dag_tikz.tex <==
\begin{tikzpicture}
  \def\Ax{0}
  \def\Ay{0}
  \def\offset{2}
  \def\Bx{\Ax+4}
  \def\By{\Ay}
  \node[shape=circle,draw=black] (A0) at (\Ax,\Ay) {$A_1$};
  \node[shape=circle,draw=black] (L0) at (\Ax-\offset,\Ay) {$L_1$};
  \node[shape=circle,draw=black] (A1) at (\Bx,\By) {$A_2$};
  \node[shape=circle,draw=black] (L1) at
  (\Bx-\offset,\By) {$L_2$};

  \draw [-latex] (L0) to [bend left=0] (A0);
  \draw [-latex] (L0) to [bend left=25] (L1);
  \draw [-latex] (L0) to [bend left=25] (A1);
  \draw [-latex] (A0) to [bend left=0] (L1);
  \draw [-latex] (A0) to [bend left=25] (A1);
  \draw [-latex] (L1) to [bend left=0] (A1);
  \draw [-latex] (L0) to [bend left=0] (A0);

  \node[shape=circle,draw=black] (Y) at (\Bx+3,0) {$Y$};

  \draw [-latex] (L0) to [bend left=25] (Y);
  \draw [-latex] (A0) to [bend left=25] (Y);
  \draw [-latex] (L1) to [bend left=25] (Y);
  \draw [-latex] (A1) to [bend left=0] (Y);

  \node[shape=circle,draw=black,fill=lightgray] (U0) at (\Ax,\Ay+2) {$W_1$};
  \node[shape=circle,draw=black,fill=lightgray] (U1) at (\Bx,\Ay+2) {$W_2$};
  \draw [-latex] (U0) to (L0);
  \draw [-latex] (U0) to (L1);
  \draw [-latex] (U0) to (Y);
  \draw [-latex] (U1) to (L1);
  \draw [-latex] (U1) to (Y);

  
\end{tikzpicture}
% \begin{tikzpicture}
%   \def\Ax{0}
%   \def\Ay{0}
%   \def\offset{2}
%   \def\Bx{\Ax+4}
%   \def\By{\Ay}
%   \node[shape=circle,draw=black] (A0) at (\Ax,\Ay) {$A_1$};
%   \node[shape=circle,draw=black] (L0) at (\Ax-\offset,\Ay) {$L_1$};
%   \node[shape=circle,draw=black] (A1) at (\Bx,\By) {$A_2$};
%   \node[shape=circle,draw=black] (L1) at
%   (\Bx-\offset,\By) {$L_2$};

%   \draw [-latex] (L0) to [bend left=0] (A0);
%   \draw [-latex] (L0) to [bend left=25] (L1);
%   \draw [-latex] (L0) to [bend left=25] (A1);
%   \draw [-latex] (A0) to [bend left=0] (L1);
%   \draw [-latex] (A0) to [bend left=25] (A1);
%   \draw [-latex] (L1) to [bend left=0] (A1);
%   \draw [-latex] (L0) to [bend left=0] (A0);

%   \node[shape=circle,draw=black] (Y) at (\Bx+3,0) {$Y$};

%   \draw [-latex] (L0) to [bend left=25] (Y);
%   \draw [-latex] (A0) to [bend left=25] (Y);
%   \draw [-latex] (L1) to [bend left=25] (Y);
%   \draw [-latex] (A1) to [bend left=0] (Y);

  
% \end{tikzpicture}


